Large isoperimetric surfaces in initial data sets

We study the isoperimetric structure of asymptotically flat Riemannian 3-manifolds (M,g) that are C^0-asymptotic to Schwarzschild of mass m>0. Refining an argument due to H. Bray we obtain an effective volume comparison theorem in Schwarzschild. We use it to show that isoperimetric regions exist in (M, g) for all sufficiently large volumes, and that they are close to centered coordinate spheres. This implies that the volume-preserving stable constant mean curvature spheres constructed by G. Huisken and S.-T. Yau as well as R. Ye as perturbations of large centered coordinate spheres minimize area among all competing surfaces that enclose the same volume. This confirms a conjecture of H. Bray. Our results are consistent with the uniqueness results for volume-preserving stable constant mean curvature surfaces in initial data sets obtained by G. Huisken and S.-T. Yau and strengthened by J. Qing and G. Tian. The additional hypotheses that the surfaces be spherical and far out in the asymptotic region in their results are not necessary in our work.

==> off-center-sphere.tex <==
\begin{picture}(0,0)%
\includegraphics[scale=0.5]{off-center-sphere}%
\end{picture}%
\setlength{\unitlength}{.5pt}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(842,596)(0,0)
\put(150,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B(0,1)$}%
}}}}
\put(630,440){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(50,10){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B(0,\tau)$}%
}}}}
\put(290,285){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(790,10){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{R}^3\setminus\{0\}$}%
}}}}
\end{picture}%


==> off-center.tex <==
\begin{picture}(0,0)%
\includegraphics[scale=0.5]{off-center}%
\end{picture}%
\setlength{\unitlength}{.5pt}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(842,596)(0,0)
\put(500,20){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\H^2_g(\Sigma\setminus B_{\tau r})\geq\eta\H^2_g(S_r)$}%
}}}}
\put(150,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(300,300){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_0$}%
}}}}
\put(230,160){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_r$}%
}}}}
\put(100,120){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{\tau r}$}%
}}}}
\end{picture}%

